The CDF dijet excess from intrinsic quarks

The CDF collaboration reported an excess in the production of two jets in association with a $W$. We discuss constraints on possible new particle state interpretations of this excess. The fact of no statistically significant deviation from the SM expectation for {$Z$+dijet} events in CDF data disfavors the new particle explanation. We show that the nucleon intrinsic strange quarks provide an important contribution to the $W$ boson production in association with a single top quark production. Such {$W$+t} single top quark production can contribute to the CDF {$W$+dijet} excess, thus the nucleon intrinsic quarks can provide a possible explanation to the CDF excess in {$W$+dijet} but not in {$Z$+dijet} events.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

